Toward a Common Understanding of Cryptographic Agility -- A Systematic Review

Cryptographic agility is gaining attention due to its crucial role in maintaining cryptographic security in a rapidly evolving technological landscape. However, despite its increasing importance, the term cryptographic agility remains vaguely defined and there is no clear consensus on its exact meaning. This lack of clarity poses a challenge since the need for agility becomes more urgent as new cryptographic vulnerabilities and advanced computing threats emerge, emphasizing the need for a systematic approach to clarify and refine the notion on cryptographic agility. In this paper, we systematize the concept of cryptographic agility by providing three research contributions. First, we review current definitions across academic and gray literature, identifying six distinct categories to differentiate every aspect within the definitions. Second, we synthesize these insights to establish a comprehensive, canonical definition of cryptographic agility. Third, we explore the relationship between cryptographic agility and the related concepts cryptographic versatility and interoperability. In our discussion, we examine the relevance of cryptographic agility, highlight its trade-offs with complexity, assess its individual applicability, and illustrate its various contexts by offering an additional application-specific definition. Our work provides a new perspective on cryptographic agility and related concepts, based on systematical research to clarify and enhance its future use.

==> images/gitlab.tex <==
\begin{tikzpicture}[
  scale=0.65, transform shape, >=Latex,
  node distance     =10mm and 12mm, font=\sffamily,%\small,
  svc/.style        ={draw, rounded corners=2pt, fill=gray!50, minimum width=30mm,
	minimum height=8mm, align=center, anchor=center},
  circlebox/.style  ={draw, circle, fill=white, minimum size=15.5mm, align=center},
  line/.style       ={->, thick, draw=gray!70}
]

% Draw Other Boxes
\node[svc] (work)  {GitLab Workhorse};
\node[svc, left=of work] (pages) {GitLab Pages};
\node[svc, below=of work] (puma)  {Puma (GitLab Rails)};
\node[svc, right=of puma, minimum width=20mm] (gitaly) {Gitaly};

% Draw Nginx and GitLab Shell Boxes
\node[svc, fill=blue!55, above=of pages] (nginx) {NGINX};
\node[svc, fill=blue!55, above=24mm of gitaly]  (shell) {GitLab Shell};

% Draw Protocol Circles
\node[circlebox, above=of nginx] (http) {HTTP/\\HTTPS};
\node[circlebox, above=of shell] (ssh) {SSH};

% Draw Edges
\draw[line] (http) -- node[pos=.55, fill=white, inner sep=1pt, above]
  {\small TCP 80,443} (nginx);
\draw[line] (ssh)  -- node[pos=.55, fill=white, inner sep=1pt, above]
  {\small TCP 22} (shell);
\draw[line] (nginx) -- node[pos=.55, fill=white, inner sep=1pt, above]
  {\small TCP 8090} (pages);
\draw[line] (nginx.east) -- (work);
\draw[line] (shell.west) -- (work);
\draw[line] (work)  -- (puma);
\draw[line] (puma)  -- (gitaly);
\draw[line, <->] (work.east)  -- (gitaly);
\draw[line] (shell) -- (gitaly);

\end{tikzpicture}


==> images/layer_model.tex <==
\begin{tikzpicture}[
  scale=0.85, transform shape,
  primitive/.style      ={draw, ellipse, fill=gray!39, minimum width=2.0cm, minimum height=1.0cm, align=center},
  algorithm/.style      ={draw, ellipse, fill=gray!39, minimum width=3.0cm, minimum height=1.8cm},
  library/.style        ={draw, ellipse, fill=blue!60, minimum width=4.0cm, minimum height=2.6cm},
  application/.style    ={draw, ellipse, fill=blue!60, minimum width=5.0cm, minimum height=3.4cm},
  platform/.style       ={draw, ellipse, fill=blue!60, minimum width=6.0cm, minimum height=4.2cm},
  os/.style             ={draw, ellipse, fill=blue!60, minimum width=7.0cm, minimum height=5.0cm},
  device/.style         ={draw, ellipse, fill=green!47, minimum width=8.0cm, minimum height=5.8cm}, 
  infrastructure/.style ={draw, ellipse, fill=green!47, minimum width=9.0cm, minimum height=6.6cm},
  organization/.style   ={draw, ellipse, fill=red!48, minimum width=10.0cm, minimum height=7.4cm}
]

\node[organization, yshift=-3.2cm] (organization) {};
\node at ([yshift=-3.25cm]organization.center) {Organization};

\node[infrastructure, yshift=-2.8cm] (infrastructure) {};
\node at ([yshift=-2.86cm]infrastructure.center) {IT Infrastructure};

\node[device, yshift=-2.4cm] (device) {};
\node at ([yshift=-2.45cm]device.center) {Device};

\node[os, yshift=-2.0cm] (os) {};
\node at ([yshift=-2.05cm]os.center) {OS};

\node[platform, yshift=-1.6cm] (platform) {};
\node at ([yshift=-1.68cm]platform.center) {Platform};

\node[application, yshift=-1.2cm] (application) {};
\node at ([yshift=-1.28cm]application.center) {Application};

\node[library, yshift=-0.8cm] (library) {};
\node at ([yshift=-0.9cm]library.center) {Library};

\node[algorithm, yshift=-0.4cm] (algorithm) {};
\node at ([yshift=-0.45cm]algorithm.center) {Algorithm};

\node[primitive] (primitive) {Primitive};

\node[draw, rounded corners, fill=white, inner sep=4pt,
      anchor=north, yshift=-4mm] (legend)
  at (current bounding box.south) {
  \begin{tabular}{ll}
    \tikz{\node[primitive, rectangle, minimum width=6mm, minimum height=3mm]{};} &
		Conceptual Domain \\
    \tikz{\node[library, rectangle, minimum width=6mm, minimum height=3mm]{};} & Software Domain \\
    \tikz{\node[device,    rectangle, minimum width=6mm, minimum height=3mm]{};} & Hardware Domain \\
    \tikz{\node[organization, rectangle, minimum width=6mm, minimum height=3mm]{};} & Organizational Domain \\
  \end{tabular}
};

\begin{comment}
\begin{scope}[on background layer]
  \node[
    fill=none,
    draw=black!60,
    rounded corners=6pt,
    fit=(current bounding box),
    inner sep=10pt
  ] {};
\end{scope}
\end{comment}

\end{tikzpicture}


==> images/nginx.tex <==
\begin{tikzpicture}[
  scale=0.65, transform shape, >=Latex,
  node distance=10mm and 12mm, font=\sffamily,%\small,
  title/.style={font=\sffamily\large},
  app/.style   ={draw, rounded corners=3pt, fill=blue!55, minimum width=40mm, minimum height=9mm, align=center},
  box/.style   ={draw, rounded corners=3pt, fill=gray!50, minimum width=38mm, minimum height=8mm, align=center},
  circlebox/.style={draw, circle, fill=white, minimum size=15.5mm, align=center},
  line/.style  ={->, thick, draw=gray!70}
]

% Spaltenanker
\coordinate (L) at (-4.6,0);
\coordinate (R) at ( 4.6,0);

% Überschriften
\node[title, anchor=south] at ($(L)+(1.0,3.4)$) {Build-Time};
\node[title, anchor=south] at ($(R)+(-1.0,3.4)$) {Runtime};

% Trennlinie
\draw[gray!50] (0,3.6) -- (0,-2.2);

% ---------------- Build-Time (links)
\node[app, anchor=north] (bin) at ($(L)+(1.0,3.0)$) {NGINX Application};
\node[box, below=12mm of bin] (src) {NGINX Source Code};
\node[box, below=12mm of src] (ossl) {OpenSSL\\\small Crypto Library};

\draw[line] (ossl.north) -- node[pos=.5, fill=white, inner sep=1pt, below]
  {\small linked with} (src.south);
\draw[line] (src.north) -- node[pos=.5, fill=white, inner sep=1pt, below]
  {\small compiles} (bin.south);

% ---------------- Runtime (rechts)
\node[circlebox, anchor=north] (http) at ($(R)+(-1.0,3.0)$) {HTTPS};
\node[app, below=12mm of http] (rbin) {NGINX Application};
\node[box, below=12mm of rbin] (conf) {nginx.conf\\\small TLS Settings};

\draw[line] (http.south) -- (rbin.north);
\draw[line] (conf.north) -- node[pos=.5, fill=white, inner sep=1pt, below]
  {\small (hot-)reload} (rbin.south);

\end{tikzpicture}


==> images/openssl.tex <==
\begin{tikzpicture}[
  scale=0.80, transform shape, >=Latex, font=\sffamily,%\normalsize,
  pill/.style    ={draw, ellipse, fill=white, minimum width=3.2cm, minimum height=9mm, align=center},
  bar/.style     ={draw, rounded corners=3pt,  fill=blue!55, minimum width=9.8cm, minimum height=6mm, align=center},
  provider/.style={draw, rounded corners=10pt, fill=gray!15, minimum width=4.0cm, minimum height=3.5cm},
  ptitle/.style  ={draw, rounded corners=6pt,  fill=blue!55, minimum width=3.0cm, minimum height=8mm, align=center},
  chip/.style    ={draw, rounded corners=6pt,  fill=gray!50, minimum width=1.35cm, minimum height=9mm, align=center},
  line/.style    ={->, thick, draw=gray!90}
]

% EVP-Leiste und Anwendung
\node[pill] (app) at (0,3.6) {Application};
\node[bar] (evp) at (0,2.2) {EVP-API};

% Provider-Container
\node[provider] (defp) at (-2.8,-0.5) {};
\node[provider] (legp) at ( 2.8,-0.5) {};

% Provider-Titel
\node[ptitle, anchor=north] (defp_ptitle) at (defp.north) {Default-Provider};
\node[ptitle, anchor=north] (legp_ptitle) at (legp.north) {Legacy-Provider};

% Kacheln im Default-Provider
\node[chip] at ([xshift=-1.0cm,yshift=-1.5cm]defp.north) {AES};
\node[chip] at ([xshift= 1.0cm,yshift=-1.5cm]defp.north) {RSA};
\node[chip] at ([xshift=-1.0cm,yshift=-2.75cm]defp.north) {EC};
\node[chip] at ([xshift= 1.0cm,yshift=-2.75cm]defp.north) {\dots};

% Kacheln im Legacy-Provider
\node[chip] at ([xshift=-1.0cm,yshift=-1.5cm]legp.north) {MD2};
\node[chip] at ([xshift= 1.0cm,yshift=-1.5cm]legp.north) {RC4};
\node[chip] at ([xshift=-1.0cm,yshift=-2.75cm]legp.north) {\dots};

% Ellipse-Punkte in der Mitte
\node at ($(defp.east)!0.5!(legp.west)$) {\Large \dots};

% Edges
%\draw[line] (app.south) -- (evp.north)
\draw[->, line width=0.65pt, draw=gray!70] (app.south) -- (evp.north);
\draw[line] ([xshift=-2.8cm]evp.south) -- (defp.north);
\draw[line] ([xshift= 2.8cm]evp.south) -- (legp.north);

\end{tikzpicture}

